Granular jamming gripper with integrated suction

Granular grippers can manipulate a wide variety of objects, but need to be pressed on the object to conform to it. If the object is placed on unstable ground, e.g., on sand or water, this step might cause the object to sink or move away from the gripper, hindering proper operation. We introduce a granular gripper with an integrated suction cup, where suction and jamming are controlled independently. We demonstrate the system's robust and enhanced gripping capabilities by comparing its grasping performance with a typical granular gripper design. We show that the proposed device can grip objects that are challenging for typical granular grippers, including those placed on unstable ground, as the suction cup stabilizes the object, allowing the gripper to conform.

==> figs/hf-plate.tex <==
\begin{tikzpicture}

\pgfplotsset{set layers}
\definecolor{mediumpersianblue}{rgb}{0.0, 0.4, 0.65}
\definecolor{pastelorange}{rgb}{1.0, 0.7, 0.28}
\definecolor{orangepeel}{rgb}{1.0, 0.62, 0.0}
\definecolor{persiangreen}{rgb}{0.0, 0.65, 0.58}

\def\widthgraphs{0.375}
\def\heightgraphs{0.3}
\def\graphsxshift{0.3}
\def\graphsyshift{0.24}

%\pgfplotsset{every axis/.append style={font=\large,
%thick}}
    \begin{axis}[
     bar width=7pt,
    ybar,
    width=\widthgraphs\textwidth, 
    height=\heightgraphs\textwidth,
    % ymode = log, log origin=infty,
    %xtick=data,
    ymin=0,ymax=11.5,
    enlarge y limits = 0.03,
    ylabel={holding force /\si{\newton}},
	xmin=0.0,xmax=5.0,
    % legend entries={typical gripper, proposed gripper: suction, proposed gripper: jamming + suction},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    } %%%%%%%%%%%%
	%xtick={1,2,3,4},
    %xtick=\empty,
    %\node[] (setup)  at (0, 0)
	x tick style={draw=none},
    xtick={1.5,3.5},
	xticklabels={ },
	%xticklabel style = {font=\footnotesize},
     %\node[label=above:{king} ] at (0.5,0.5) {0};
%    nodes near coords, 
	every node near coord/.style={
        opacity=1, 
        text depth=6.5mm,
        /pgf/number format/precision=2
        },
	every axis plot/.append style={
          ybar,
          bar width=.5,
          bar shift=0pt,
          fill
        },
    %legend style={at={(5.5,-0.7)},anchor=north},
    legend to name={mylegendA},
    ]

\addplot [fill = persiangreen, opacity=0.75,
    postaction={pattern=south west lines},
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Small sphere, rough
    (1, 4.16) +- (0.159,0.159)
    };
\addplot [fill = persiangreen, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Small sphere
    (3, 3.53) +- (0.14,0.14)
    };


\addplot [fill = blue, opacity=0.75,
    postaction={pattern=south west lines},
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Small sphere, rough
    (1.515, 0.204) +- (0.65,0.65)
    };
\addplot [fill = blue, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Small sphere
    (3.515, 3.36) +- (0.133,0.133)
    };

    
\addplot [fill = orange, font=\scriptsize, opacity=0.75,
    postaction={pattern=south west lines},
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Small sphere, rough
    (2.03, 4.456) +- (0.27,0.27)
	};
\addplot [fill = orange, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Small sphere
    (4.03, 9.15) +- (0.14,0.14)
	};
 

\node at (rel axis cs: .2,.92) [left] {\textbf{(a)}};
        
\end{axis}

\node at (2.5,-5.5) {\includegraphics[width=0.8cm]
{small-sphere.png}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{axis}[
    xshift=\graphsxshift\textwidth,
     bar width=7pt,
    ybar,
    width=\widthgraphs\textwidth, 
    height=\heightgraphs\textwidth,
    % ymode = log, log origin=infty,
    %xtick=data,
    ymin=0,ymax=11.5,
    enlarge y limits = 0.03,
    ylabel={},
    yticklabels={ },
	xmin=0.0,xmax=5.0,
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    } %%%%%%%%%%%%
	%xtick={1,2,3,4},
    %xtick=\empty,
    %\node[] (setup)  at (0, 0)
	x tick style={draw=none},
    xtick={1.5,3.5},
	xticklabels={ },
	%xticklabel style = {font=\footnotesize},
     %\node[label=above:{king} ] at (0.5,0.5) {0};
%    nodes near coords, 
	every node near coord/.style={
        opacity=1, 
        text depth=6.5mm,
        /pgf/number format/precision=2
        },
	every axis plot/.append style={
          ybar,
          bar width=.5,
          bar shift=0pt,
          fill
        },
    %legend style={at={(5.5,-0.7)},anchor=north},
    legend to name={mylegendB},
    ]

\addplot [fill = persiangreen, opacity=0.75,
    postaction={pattern=south west lines},
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Large sphere, rough
    (1, 1.71) +- (0.104,0.104)
    };
\addplot [fill = persiangreen, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Large sphere
    (3, 1.435) +- (0.287,0.287)
    };
    
\addplot [fill = blue, font=\scriptsize, opacity=0.75,
    postaction={pattern=south west lines},
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Large sphere, rough
    (1.515, 4.77) +- (0.053,0.053)
    };
\addplot [fill = blue, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Large sphere
    (3.515, 7.69) +- (0.052,0.052)
    };

%\addplot [fill = orange!50, font=\scriptsize, opacity=0.75,
\addplot [fill = orange, font=\scriptsize, opacity=0.75,
    postaction={pattern=south west lines},
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Large sphere, rough
    (2.03, 5.96) +- (0.1,0.1)
	};
\addplot [fill = orange, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Large sphere
    (4.03, 10.38) +- (0.035,0.035)
	};        

\node at (rel axis cs: .2,.92) [left] {\textbf{(b)}};
        
    \end{axis}

\node at (7.8,-5.5) {\includegraphics[width=1.1cm]{large-sphere.png}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[
    xshift=2*\graphsxshift\textwidth,
     bar width=7pt,
    ybar,
    width=\widthgraphs\textwidth, 
    height=\heightgraphs\textwidth,
    % ymode = log, log origin=infty,
    %xtick=data,
    ymin=0,ymax=11.5,
    enlarge y limits = 0.03,
    ylabel={},
    yticklabels={ },
	xmin=0.0,xmax=5.0,
    legend entries={typical gripper, proposed gripper: suction, proposed gripper: jamming + suction},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    } %%%%%%%%%%%%
	%xtick={1,2,3,4},
    %xtick=\empty,
    %\node[] (setup)  at (0, 0)
	x tick style={draw=none},
    xtick={1.5,3.5},
	xticklabels={ },
	%xticklabel style = {font=\footnotesize},
     %\node[label=above:{king} ] at (0.5,0.5) {0};
%    nodes near coords, 
	every node near coord/.style={
        opacity=1, 
        text depth=6.5mm,
        /pgf/number format/precision=2
        },
	every axis plot/.append style={
          ybar,
          bar width=.5,
          bar shift=0pt,
          fill
        },
    %legend style={at={(5.5,-0.7)},anchor=north},
    legend to name={mylegendC},
    ]

\addplot [fill = persiangreen, font=\scriptsize, opacity=0.75,
    postaction={pattern=south west lines},
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Flat object, rough
    (1, 0.154) +- (0.40,0.40)
    };
\addplot [fill = persiangreen, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Flat object
    (3, 0.166) +- (0.64,0.64)
    };

\addplot [fill = blue, font=\scriptsize, opacity=0.75,
    postaction={pattern=south west lines},
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Flat object, rough
    (1.515, 8.64) +- (0.108,0.108)
    };
\addplot [fill = blue, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Flat object
    (3.515, 9.58) +- (0.02,0.02)
    };

\addplot [fill = orange, font=\scriptsize, opacity=0.75,
    postaction={pattern=south west lines},
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Flat object, rough
    (2.03, 8.84) +- (0.098,0.098)
	};
\addplot [fill = orange, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Flat object
    (4.03, 9.18) +- (0.09,0.09)
	};

\node at (rel axis cs: .2,.92) [left] {\textbf{(c)}};
        
    \end{axis}

\node at (13.,-5.5) {\includegraphics[width=1.4cm]{flat-panel.png}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[
    bar width=7pt,
    ybar,
    yshift=-\graphsyshift\textwidth,
    width=\widthgraphs\textwidth, 
    height=\heightgraphs\textwidth,
    % ymode = log, log origin=infty,
    %xtick=data,
    ymin=0,ymax=100,
   enlarge y limits = 0.03,
    ylabel={pressure~/\si{\kPa}},
	xmin=0.0,xmax=5.0,
	%xtick={1,2,3,4},
    %xtick=\empty,
    %\node[] (setup)  at (0, 0)
	x tick style={draw=none},
    xtick={1.5,3.5},
	xticklabels={rough, smooth},
	%xticklabel style = {font=\footnotesize},
     %\node[label=above:{king} ] at (0.5,0.5) {0};
%    nodes near coords, 
	every node near coord/.style={
        opacity=1, 
        text depth=6.5mm,
        /pgf/number format/precision=2
        },
	every axis plot/.append style={
          ybar,
          bar width=.5,
          bar shift=0pt,
          fill
        },
    ]

\addplot [fill = persiangreen, font=\scriptsize, opacity=0.75, forget plot,
    postaction={pattern=south west lines},
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Small sphere, rough
    (1, 1.284) +- (0.14,0.14)
    };
\addplot [fill = persiangreen, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Small sphere
    (3, 1.131) +- (0.81,0.81)
    };

\addplot [fill = blue, font=\scriptsize, opacity=0.75,
    postaction={pattern=south west lines},
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Small sphere, rough
    (1.515, 43.083) +- (0.039,0.039)
    };
\addplot [fill = blue, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Small sphere
    (3.515, 86.571) +- (0.0016,0.0016)
    };

\addplot [fill = orange, font=\scriptsize, opacity=0.75,
    postaction={pattern=south west lines},
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Small sphere, rough
    (2.03, 48.449) +- (0.049,0.049)
	};
\addplot [fill = orange, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Small sphere
    (4.03, 83.273) +- (0.002,0.002)
	};        

\node at (rel axis cs: .2,.92) [left] {\textbf{(d)}};
        
    \end{axis}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[
    yshift=-\graphsyshift\textwidth,
    width=\widthgraphs\textwidth, 
    height=\heightgraphs\textwidth,
    xshift=\graphsxshift\textwidth,
     bar width=7pt,
    ybar,
    % ymode = log, log origin=infty,
    %xtick=data,
    ymin=0,ymax=100,
   enlarge y limits = 0.03,
    ylabel={},
    yticklabels={},
	xmin=0.0,xmax=5.0,
	%xtick={1,2,3,4},
    %xtick=\empty,
    %\node[] (setup)  at (0, 0)
	x tick style={draw=none},
    xtick={1.5,3.5},
	xticklabels={rough, smooth},
	%xticklabel style = {font=\footnotesize},
     %\node[label=above:{king} ] at (0.5,0.5) {0};
%    nodes near coords, 
	every node near coord/.style={
        opacity=1, 
        text depth=6.5mm,
        /pgf/number format/precision=2
        },
	every axis plot/.append style={
          ybar,
          bar width=.5,
          bar shift=0pt,
          fill
        },
    legend columns=5,
    legend style={
        column sep=6pt,
        at={(0.5,-0.58)},
        anchor=north
    },
    ]

\addplot [fill = persiangreen, font=\scriptsize, opacity=0.75, forget plot, 
    postaction={pattern=south west lines},
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Large sphere, rough
    (1, 1.280) +- (0.14,0.14)
    };
\addplot [fill = persiangreen, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Large sphere
    (3, 1.308) +- (0.39,0.39)
    };
\addlegendentry{(I)~only jamming}
    
\addplot [fill = blue, font=\scriptsize, opacity=0.75, forget plot, 
    postaction={pattern=south west lines},
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Large sphere, rough
    (1.515, 74.034) +- (0.0068,0.0068)
    };
\addplot [fill = blue, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Large sphere
    (3.515, 71.288) +- (0.018,0.018)
    };
\addlegendentry{(II)~only suction}


\addplot [fill = orange, font=\scriptsize, opacity=0.75, forget plot,
    postaction={pattern=south west lines},
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Large sphere, rough
    (2.03, 71.766) +- (0.001,0.001)
	};
\addplot [fill = orange, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Large sphere
    (4.03, 73.251) +- (0.0034,0.0024)
	};
\addlegendentry{(III)~suction and jamming}        

\addlegendimage{pattern=south west lines}
\addlegendentry{rough}

\addlegendimage{fill=white}
\addlegendentry{smooth}

\node at (rel axis cs: .2,.92) [left] {\textbf{(e)}};

\end{axis}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[
    yshift=-\graphsyshift\textwidth,
    width=\widthgraphs\textwidth, 
    height=\heightgraphs\textwidth,
    xshift=2*\graphsxshift\textwidth,
    bar width=7pt,
    ybar,
    % ymode = log, log origin=infty,
    %xtick=data,
    ymin=0,ymax=100,
   enlarge y limits = 0.03,
    ylabel={},
    yticklabels={},
	xmin=0.0,xmax=5.0,
    legend entries={typical gripper, proposed gripper: suction, proposed gripper: jamming + suction},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    } %%%%%%%%%%%%
	%xtick={1,2,3,4},
    %xtick=\empty,
    %\node[] (setup)  at (0, 0)
	x tick style={draw=none},
    xtick={1.5,3.5},
	xticklabels={rough, smooth},
	%xticklabel style = {font=\footnotesize},
     %\node[label=above:{king} ] at (0.5,0.5) {0};
%    nodes near coords, 
	every node near coord/.style={
        opacity=1, 
        text depth=6.5mm,
        /pgf/number format/precision=2
        },
	every axis plot/.append style={
          ybar,
          bar width=.5,
          bar shift=0pt,
          fill
        },
    %legend style={at={(5.5,-0.7)},anchor=north},
    legend to name={mylegendD},
    ]

\addplot [fill = persiangreen, font=\scriptsize, opacity=0.75,
    postaction={pattern=south west lines},
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Flat object, rough
    (1, 1.279) +- (0.141,0.141)
    };
\addplot [fill = persiangreen, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Flat object
    (3, 1.308) +- (0.39,0.39)
    };

\addplot [fill = blue, font=\scriptsize, opacity=0.75,
    postaction={pattern=south west lines},
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Flat object, rough
    (1.515, 82.730) +- (0.005,0.005)
    };
\addplot [fill = blue, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Flat object
    (3.515, 86.390) +- (0.001,0.001)
    };    

\addplot [fill = orange, opacity=0.75,
    postaction={pattern=south west lines},
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Flat object, rough
    (2.03, 85.155) +- (0.0003,0.0003)
	};
\addplot [fill = orange, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Flat object
    (4.03, 86.841) +- (0.0016,0.0016)
	};        

\node at (rel axis cs: .2,.92) [left] {\textbf{(f)}};
        
\end{axis}

%\node[anchor=north east] at (first plot.north east) {(a)};
\end{tikzpicture}
%\end{document}

==> figs/hf-sand.tex <==
\begin{tikzpicture}
\small 

\pgfplotsset{set layers}
\definecolor{mediumpersianblue}{rgb}{0.0, 0.4, 0.65}
\definecolor{pastelorange}{rgb}{1.0, 0.7, 0.28}
\definecolor{orangepeel}{rgb}{1.0, 0.62, 0.0}
\definecolor{persiangreen}{rgb}{0.0, 0.65, 0.58}
%\pgfplotsset{every axis/.append style={font=\large,
%thick}}
    \begin{axis}[
      width=0.99\textwidth, height=0.5\textwidth,
      title={\textbf{object on sand}},
      % font=\normalsize,
%thick
    ybar=0pt, %xtick=data,
    ymin=0,ymax=11.2,
    xtick distance={2.5},
   enlarge y limits = 0.05,
%    legend style={at={(0.5,-0.38)},
%    anchor=north,legend columns=-1},
%    ylabel style={align=center, text width=2cm},
    ylabel={holding force~/\si{\newton}},
    %symbolic x coords={wet-open, wet-close, dry-open, dry-close},
	xmin=0.0,xmax=6.4,
	%xtick={1,2,3,4},
    %xtick=\empty,
    %\node[] (setup)  at (0, 0)
	x tick style={draw=none},
    xtick={1.5, 4.5},
	xticklabels={(I)~no suction, (III)~integrated suction},
	%xticklabel style = {font=\footnotesize},
     %\node[label=above:{king} ] at (0.5,0.5) {0};
   nodes near coords, 
	every node near coord/.style={
        opacity=1, 
        text depth=3mm,
        /pgf/number format/precision=2,
        },
	every axis plot/.append style={
          ybar,
          bar width=1.3,
          bar shift=0pt,
          fill
        }
    ]

\addplot [fill = persiangreen, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (1.5, 0.88) +- (0.47,0.47)
    %(4.5, 0.88) +- (0.47,0.47)
    };


\addplot [fill = orange, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (4.5, 7.62) +- (0.15,0.15)
    %(1.5, 7.62) +- (0.15,0.15)
	};
        
    \end{axis}

% \node [text width=4.5cm, text=black] at (3.9,3.0) {\textbf{object on sand}};

% \node [text width=4.5cm, text=black] at (6.1,2.3) {\normalsize {7.6}};
% \node [text width=4.5cm, text=black] at (3.4,0.7) {\normalsize {0.9}};


\end{tikzpicture}

==> figs/hf-water.tex <==
\begin{tikzpicture}
\small

\pgfplotsset{set layers}
\definecolor{mediumpersianblue}{rgb}{0.0, 0.4, 0.65}
\definecolor{pastelorange}{rgb}{1.0, 0.7, 0.28}
\definecolor{orangepeel}{rgb}{1.0, 0.62, 0.0}
\definecolor{persiangreen}{rgb}{0.0, 0.65, 0.58}
%\pgfplotsset{every axis/.append style={font=\large,
%thick}}
\begin{axis}[
    width=0.99\textwidth, height=0.5\textwidth,
    title={\textbf{object on water}},
%thick
    ybar=0pt, %xtick=data,
    ymin=0,ymax=11.2,
    xtick distance={2.5},
   enlarge y limits = 0.05,
%    legend style={at={(0.5,-0.38)},
%    anchor=north,legend columns=-1},
%    ylabel style={align=center, text width=2cm},
    ylabel={holding force~/\si{\newton}},
    %symbolic x coords={wet-open, wet-close, dry-open, dry-close},
	xmin=0.0,xmax=6.4,
	%xtick={1,2,3,4},
    %xtick=\empty,
    %\node[] (setup)  at (0, 0)
	x tick style={draw=none},
    xtick={1.5, 4.5},
	xticklabels={(I)~no suction, (III)~integrated suction},
	%xticklabel style = {font=\footnotesize},
     %\node[label=above:{king} ] at (0.5,0.5) {0};
   nodes near coords, 
	every node near coord/.style={
        opacity=1, 
        text depth=2mm,
        /pgf/number format/precision=2,
        },
	every axis plot/.append style={
          ybar,
          bar width=1.3,
          bar shift=0pt,
          fill
        }
    ]

\addplot [fill = persiangreen, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (1.5, 0.12) +- (0.66,0.66)
    %(4.5, 0.02) +- (0.66,0.66)
    };


\addplot [fill = orange, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (4.5, 7.80) +- (0.14,0.14)
    %(1.5, 7.80) +- (0.14,0.14)
	};
        
    \end{axis}
% \node [text width=4.5cm, text=black] at (3.8,3.0) {\textbf{object on water}};

% \node [text width=4.5cm, text=black] at (6.1,2.3) {\normalsize {7.8}};
% \node [text width=4.5cm, text=black] at (3.4,0.5) {\normalsize {0.1}};


\end{tikzpicture}

==> figs/hf.tex <==
\begin{tikzpicture}
\small 

\pgfplotsset{set layers}
\definecolor{mediumpersianblue}{rgb}{0.0, 0.4, 0.65}
\definecolor{pastelorange}{rgb}{1.0, 0.7, 0.28}
\definecolor{orangepeel}{rgb}{1.0, 0.62, 0.0}
\definecolor{persiangreen}{rgb}{0.0, 0.65, 0.58}
%\pgfplotsset{every axis/.append style={font=\large,
%thick}}
    \begin{axis}[
    bar width=7pt,
    ybar,
    width=0.49\textwidth, 
    height=0.3\textwidth,
    % ymode = log, log origin=infty,
    %xtick=data,
    ymin=0,ymax=11.5,
    enlarge y limits = 0.03,
    ylabel={holding force /\si{\newton}},
    symbolic x coords={A, B, C, D, E, F}, 
    ybar=2pt,
 %    xmin=0,xmax=17,enlarge x limits = 0,
	% x tick style={draw=none},
 %    xtick={1.5,3.5,7.5,9.5,13.5,15.5},
	 xticklabels={, R, S, R, S, R, S},
	%xticklabel style = {font=\footnotesize},
     %\node[label=above:{king} ] at (0.5,0.5) {0};
%    nodes near coords, 
	% every node near coord/.style={
 %        opacity=1, 
 %        % text depth=6.5mm,
 %        /pgf/number format/precision=2
 %        },
	% every axis plot/.append style={
 %          ybar,
 %          bar width=5pt,
 %          fill
 %        },
    %legend style={at={(5.5,-0.7)},anchor=north},
    % legend to name={mylegend},
    ]

\addplot [fill = persiangreen, opacity=0.75,
        % pattern=north east lines, preaction={fill=persiangreen}, 
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Flat object
    (A, 0.154) +- (0.40,0.40)
    (B, 0.166) +- (0.64,0.64)
    % Large sphere object
    (C, 1.71) +- (0.104,0.104)
    (D, 1.435) +- (0.287,0.287)
    % Small sphere object
    (E, 4.16) +- (0.159,0.159)
    (F, 3.53) +- (0.14,0.14)
    % % Flat object
    % (1, 0.154) +- (0.40,0.40)
    % (3, 0.166) +- (0.64,0.64)
    % % Large sphere object
    % (7, 1.71) +- (0.104,0.104)
    % (9, 1.435) +- (0.287,0.287)
    % % Small sphere object
    % (13, 4.16) +- (0.159,0.159)
    % (15, 3.53) +- (0.14,0.14)
    };
    
\addplot [fill = blue, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Flat object
    (A, 8.64) +- (0.108,0.108)
    (B, 9.58) +- (0.02,0.02)
    % Large sphere object
    (C, 4.77) +- (0.053,0.053)
    (D, 7.69) +- (0.052,0.052)
    % Small sphere object
    (E, 0.204) +- (0.65,0.65)
    (F, 3.36) +- (0.133,0.133)
    % % Flat object
    % (1.515, 8.64) +- (0.108,0.108)
    % (3.515, 9.58) +- (0.02,0.02)
    % % Large sphere object
    % (7.515, 4.77) +- (0.053,0.053)
    % (9.515, 7.69) +- (0.052,0.052)
    % % Small sphere object
    % (13.515, 0.204) +- (0.65,0.65)
    % (15.515, 3.36) +- (0.133,0.133)
    };
%\addplot [fill = orange!50, font=\scriptsize, opacity=0.75,
\addplot [fill = orange, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Flat object
    (A, 8.84) +- (0.098,0.098)
    (B, 9.18) +- (0.09,0.09)
    % Large sphere object
    (C,  5.96) +- (0.1,0.1)
    (D, 10.38) +- (0.035,0.035)
    % Small sphere object
    (E, 4.456) +- (0.27,0.27)
    (F, 9.15) +- (0.14,0.14)
    % % Flat object
    % (2.03, 8.84) +- (0.098,0.098)
    % (4.03, 9.18) +- (0.09,0.09)
    % % Large sphere object
    % (8.03,  5.96) +- (0.1,0.1)
    % (10.03, 10.38) +- (0.035,0.035)
    % % Small sphere object
    % (14.03, 4.456) +- (0.27,0.27)
    % (16.03, 9.15) +- (0.14,0.14)
	};
        

\node[anchor=north west] at (rel axis cs: 0,1) {\textbf{(a)}};
        
\end{axis}

% \node [text width=4.5cm, text=black] at (1.1,3.3) {\textbf{(a)}};
% \node at (5.8,-1.1) {\includegraphics[width=0.6cm]{small-sphere.png}};

% \node at (3.4,-1) {\includegraphics[width=0.8cm]{large-sphere.png}};

% \node at (0.9,-1.1) {\includegraphics[width=1.2cm]{flat-panel.png}};

%\node [text width=4.5cm, text=black] at (8.8,-2.5) { R: rough \\  S: smooth};

%\node[anchor=north east] at (first plot.north east) {(a)};


\definecolor{mediumpersianblue}{rgb}{0.0, 0.4, 0.65}
\definecolor{pastelorange}{rgb}{1.0, 0.7, 0.28}
\definecolor{orangepeel}{rgb}{1.0, 0.62, 0.0}
\definecolor{persiangreen}{rgb}{0.0, 0.65, 0.58}
%\pgfplotsset{every axis/.append style={font=\large,
%thick}}
    \begin{axis}[yshift=-0.27\textwidth,
    ybar,
    width=0.49\textwidth, 
    height=0.3\textwidth,
    ymin=0,ymax=100,
   enlarge y limits = 0.03,
%    legend style={at={(0.5,-0.38)},
%    anchor=north,legend columns=-1},
%    ylabel style={align=center, text width=2cm},
    ylabel={pressure~/\si{\kPa}},
    bar width=7pt,
    symbolic x coords={A, B, C, D, E, F}, 
    ybar=2pt,
    xticklabels={, R, S, R, S, R, S},
 %    xmin=0,xmax=17,enlarge x limits = 0,
	% x tick style={draw=none},
 %    xtick={1.5,3.5,7.5,9.5,13.5,15.5},
	% xticklabels={ R, S, R, S, R, S},
	%xticklabel style = {font=\footnotesize},
     %\node[label=above:{king} ] at (0.5,0.5) {0};
%    nodes near coords, 
	% every node near coord/.style={
 %        opacity=1, 
 %        % text depth=6.5mm,
 %        /pgf/number format/precision=2
 %        },
	% every axis plot/.append style={
 %          ybar,
 %          bar width=5pt,
 %          fill
 %        },
    legend style={at={(0.5,-0.5)},anchor=north},
    % legend to name={mylegend},
    ]
    %symbolic x coords={wet-open, wet-close, dry-open, dry-close},
% 	xmin=0.0,xmax=17.4,
%     %legend entries={conventional, suction, jamming + suction},
%     legend image code/.code={%
%       \draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%     }
% 	%xtick={1,2,3,4},
%     %xtick=\empty,
%     %\node[] (setup)  at (0, 0)
% 	x tick style={draw=none},
%     xtick={1.5,3.5,7.5,9.5,13.5,15.5},
% 	xticklabels={ \scriptsize R,\scriptsize S, \scriptsize R, \scriptsize S, \scriptsize R, \scriptsize S, \scriptsize S},
% 	%xticklabel style = {font=\footnotesize},
%      %\node[label=above:{king} ] at (0.5,0.5) {0};
% %    nodes near coords, 
% 	every node near coord/.style={
%         opacity=1, 
%         text depth=6.5mm,
%         /pgf/number format/precision=2
%         },
% 	every axis plot/.append style={
%           ybar,
%           bar width=.5,
%           bar shift=0pt,
%           fill
%         }
    ]

\addplot [fill = persiangreen, font=\scriptsize, opacity=0.75, 
        % pattern=north east lines,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Flat object
    (A, 1.279) +- (0.141,0.141)
    (B, 1.308) +- (0.39,0.39)
    % Large sphere
    (C, 1.280) +- (0.14,0.14)
    (D, 1.308) +- (0.39,0.39)
    % Small sphere
    (E, 1.284) +- (0.14,0.14)
    (F, 1.131) +- (0.81,0.81)
    % % Flat object
    % (1, 1.279) +- (0.141,0.141)
    % (3, 1.308) +- (0.39,0.39)
    % % Large sphere
    % (7, 1.280) +- (0.14,0.14)
    % (9, 1.308) +- (0.39,0.39)
    % % Small sphere
    % (13, 1.284) +- (0.14,0.14)
    % (15, 1.131) +- (0.81,0.81)
    };
\addlegendentry{(I)~typical granular gripper}

\addplot [fill = blue, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Flat object
    (A,  82.730) +- (0.005,0.005)
    (B, 86.390) +- (0.001,0.001)
    % Large sphere
    (C, 74.034) +- (0.0068,0.0068)
    (D,  71.288) +- (0.018,0.018)
    % Small sphere
    (E, 43.083) +- (0.039,0.039)
    (F, 86.571) +- (0.0016,0.0016)
    % % Flat object
    % (1.515,  82.730) +- (0.005,0.005)
    % (3.515, 86.390) +- (0.001,0.001)
    % % Large sphere
    % (7.515, 74.034) +- (0.0068,0.0068)
    % (9.515,  71.288) +- (0.018,0.018)
    % % Small sphere
    % (13.515, 43.083) +- (0.039,0.039)
    % (15.515, 86.571) +- (0.0016,0.0016)
    };
\addlegendentry{(II)~suction cup without jamming}

%\addplot [fill = orange!50, font=\scriptsize, opacity=0.75,
\addplot [fill = orange, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Flat object
    (A, 85.155) +- (0.0003,0.0003)
    (B, 86.841) +- (0.0016,0.0016)
    % Large sphere
    (C, 71.766) +- (0.001,0.001)
    (D, 73.251) +- (0.0034,0.0024)
    % Small sphere
    (E, 48.449) +- (0.049,0.049)
    (F, 83.273) +- (0.002,0.002)
    % % Flat object
    % (2.03, 85.155) +- (0.0003,0.0003)
    % (4.03, 86.841) +- (0.0016,0.0016)
    % % Large sphere
    % (8.03, 71.766) +- (0.001,0.001)
    % (10.03, 73.251) +- (0.0034,0.0024)
    % % Small sphere
    % (14.03, 48.449) +- (0.049,0.049)
    % (16.03, 83.273) +- (0.002,0.002)
	};
\addlegendentry{(III)~granular gripper with suction cup}
 
%\node at (rel axis cs: .15,.91) [left] {\textbf{(a)}};  
\node[anchor=north west] at (rel axis cs: 0,1) {\textbf{(b)}};
\end{axis}

\node at (5.9,-5.8) {\includegraphics[width=0.6cm]{small-sphere.png}};

\node at (3.5,-5.8) {\includegraphics[width=0.8cm]{large-sphere.png}};

\node at (0.9,-5.8) {\includegraphics[width=1.1cm]{flat-panel.png}};

\end{tikzpicture}

==> figs/new-gripper-tikz.tex <==
\begin{tikzpicture}
\small

\def\widthfortext{2}
\node (view1) at (0, 0) {\includegraphics[width=0.27\textwidth]
{new-design-corrected1-tikz.jpg}};

\node[anchor=north west] at (view1.north west) {\textbf{(a)}};

\node[right=6mm of view1.50, anchor=west, text width=\widthfortext cm,] (vacuum) 
{vacuum for \\suction};
\node[left=27mm of vacuum] (vacuumPt) {};
% \draw[white, ultra thick](holder.west)--(holderPt);
\draw[-{Circle[fill=none]}, thick](vacuum.west)--(vacuumPt);

\node[right=6mm  of view1.34, anchor=west,text width=\widthfortext cm] (vacjam) 
{vacuum for \\jamming };
\node[left=46mm of vacjam] (vacjamPt) {};
% \node[left=-14mm of zstage, yshift=-15pt] (zstagePtmid) {};
% \draw[ultra thick, white](zstagePtmid.center)--(zstagePt.center); 
\draw[-{Circle[fill=none]}, thick](vacjam.west)--(vacjamPt);

\node[right=6mm of view1.11, anchor=west, text width=\widthfortext cm] (Oring) 
{{O-ring}};
\node[left=17mm of Oring] (OringPt) {};
\draw[-{Circle[fill=none]}, thick](Oring.west)--(OringPt);
% \node[right=-51mm of view1.10, anchor=west] (holder2) {};
% \node[right=12mm of holder2] (holderPt) {};
% \draw[white, ultra thick](holder2)--(holderPt);
% \draw[-{Circle[fill=white]}, thick](holder2)--(holderPt);

\node[right=6mm of view1.-15, anchor=west, text width=\widthfortext cm] (cupcon) 
{connection to \\ suction cup};
\node[left=26.5mm of cupcon] (cupconPt) {};
\draw[-{Circle[fill=none]}, thick](cupcon.west)--(cupconPt);
% \node[left=27mm of holder] (holderPt) {};
% \draw[white, ultra thick](holder.west)--(holderPt);
% \draw[-{Circle[fill=white]}, thick](holder.west)--(holderPt);

\node[right=6mm of view1.-30, anchor=west, text width=\widthfortext cm] (membrane) 
{membrane};
\node[left=10mm of membrane] (membranePt) {};
\draw[-{Circle[fill=none]}, thick](membrane.west)--(membranePt);
% \node[left=7mm of holder] (holderPt) {};
% \draw[white, ultra thick](holder.west)--(holderPt);
% \draw[-{Circle[fill=white]}, thick](holder.west)--(holderPt);

\node[right=6mm of view1.-40, anchor=west, text width=\widthfortext cm] (granu) 
{granulate};
\node[left=15mm of granu] (granuPt) {};
\draw[-{Circle[fill=none]}, thick](granu.west)--(granuPt);

\node[right=6mm of view1.-48, anchor=west, text width=\widthfortext cm] (silcup) 
{silicon cup};
\node[left=24mm of silcup] (silcupPt) {};
\draw[-{Circle[fill=none]}, thick](silcup.west)--(silcupPt);
% \node[right=-49mm of view1.-49, anchor=west] (holder2) {};
% \node[right=18mm of holder2] (holderPt) {};
% \draw[white, ultra thick](holder2)--(holderPt);
% \draw[-{Circle[fill=white]}, thick](holder2)--(holderPt);

\node[right=6mm of view1.-53, anchor=west,text width=\widthfortext cm] (cup)
{suction cup};
\node[left=26mm of cup] (cupPt) {};
\draw[-{Circle[fill=none]}, thick](cup.west)--(cupPt);
% \node[below=35mm of view1.center, xshift=3mm] (zstagePt) {};
% \node[left=15mm of zstage, yshift=0pt] (zstagePtmid) {};
% \draw[ultra thick, white](zstage.west)--(zstagePtmid.center)--(zstagePt.center); 
% \draw[-{Circle[fill=white]}, thick](zstage.west)--(zstagePtmid.center)--(zstagePt.center); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[below =15pt of view1.south, anchor=north, xshift=10pt] (view2) 
{\includegraphics[width=0.27\textwidth]{new-design-corrected4.jpg}};

\node[anchor=north west] at (view2.north west) {\textbf{(b)}};

% \node[below = 0mm of setup, right= 40mm, anchor=north west] (view2) {\includegraphics[width=0.35\linewidth]
% {new-design-corrected4.jpg}};

\node[right=3mm of view2.25, anchor=west, text width=\widthfortext cm] (holder) 
{holder (top)};
\node[left=15mm of holder] (holderPt) {};
\draw[-{Circle[fill=none]}, thick](holder.west)--(holderPt);
% \node[right=-69mm of view2.35, anchor=west] (holder2) {};
% \node[right=13mm of holder2,  yshift=-30pt] (holderPt) {};
% \draw[white, ultra thick](holder2)--(holderPt);
% \draw[-{Circle[fill=white]}, thick](holder2)--(holderPt);

\node[right=3mm of view2.0, anchor=west, text width=\widthfortext cm] (filter) {filter};
\node[left=25mm of filter] (filterPt) {};
\draw[-{Circle[fill=none]}, thick](filter.west)--(filterPt);
% \node[right=-72mm of view2.5, anchor=west] (holder2) {};
% \node[right=30mm of holder2] (holderPt) {};
% \draw[white, ultra thick](holder2)--(holderPt);
% \draw[-{Circle[fill=white]}, thick](holder2)--(holderPt);

\node[right=3mm of view2.-11, anchor=west, text width=\widthfortext cm] (ring) 
{snap ring};
\node[left=22mm of ring] (ringPt) {};
\draw[-{Circle[fill=none]}, thick](ring.west)--(ringPt);
% \node[right=-65mm of view2.-10, anchor=west] (holder2) {};
% \node[right=24mm of holder2] (holderPt) {};
% \draw[white, ultra thick](holder2)--(holderPt);
% \draw[-{Circle[fill=white]}, thick](holder2)--(holderPt);

\node[right=3mm of view2.-29, anchor=west, text width=\widthfortext cm] (holderbot) 
{holder\\(bottom)};
\node[left=14mm of holderbot] (holderbotPt) {};
\draw[-{Circle[fill=none]}, thick](holderbot.west)--(holderbotPt);
% \node[right=-67mm of view2.-29, anchor=west] (holder2) {};
% \node[right=12mm of holder2] (holderPt) {};
% \draw[white, ultra thick](holder2)--(holderPt);
% \draw[-{Circle[fill=white]}, thick](holder2)--(holderPt);


\end{tikzpicture}

==> figs/new-gripper-tikz2.tex <==
\begin{tikzpicture}
\small

\def\widthfortext{2}
\node (view1) at (0, 0) {\includegraphics[width=0.32\textwidth]
{new-design-corrected1-tikz.jpg}};

%\node[anchor=north west] at (view1.north west) {\textbf{(a)}};

\node[right=6mm of view1.6, anchor=west, text width=\widthfortext cm,] (vacuum) 
{holder \\ (bottom)};
\node[left=14mm of vacuum] (vacuumPt) {};
% \draw[white, ultra thick](holder.west)--(holderPt);
\draw[-{Circle[fill=none]}, thick](vacuum.west)--(vacuumPt);

\node[right=6mm  of view1.21, anchor=west,text width=\widthfortext cm] (vacjam) 
{holder (top) };
\node[left=14mm of vacjam] (vacjamPt) {};
% \node[left=-14mm of zstage, yshift=-15pt] (zstagePtmid) {};
% \draw[ultra thick, white](zstagePtmid.center)--(zstagePt.center); 
\draw[-{Circle[fill=none]}, thick](vacjam.west)--(vacjamPt);

\node[right=6mm  of view1.34, anchor=west,text width=\widthfortext cm] (vacjam) 
{vacuum for \\jamming };
\node[left=52mm of vacjam] (vacjamPt) {};
% \node[left=-14mm of zstage, yshift=-15pt] (zstagePtmid) {};
% \draw[ultra thick, white](zstagePtmid.center)--(zstagePt.center); 
\draw[-{Circle[fill=none]}, thick](vacjam.west)--(vacjamPt);

\node[right=6mm  of view1.49, anchor=west,text width=\widthfortext cm] (vacjam) 
{vacuum for \\ suction };
\node[left=32mm of vacjam] (vacjamPt) {};
% \node[left=-14mm of zstage, yshift=-15pt] (zstagePtmid) {};
% \draw[ultra thick, white](zstagePtmid.center)--(zstagePt.center); 
\draw[-{Circle[fill=none]}, thick](vacjam.west)--(vacjamPt);

%\node[right=6mm of view1.11, anchor=west, text width=\widthfortext cm] (Oring) 
%{{O-ring}};
%\node[left=17mm of Oring] (OringPt) {};
%\draw[-{Circle[fill=none]}, thick](Oring.west)--(OringPt);
% \node[right=-51mm of view1.10, anchor=west] (holder2) {};
% \node[right=12mm of holder2] (holderPt) {};
% \draw[white, ultra thick](holder2)--(holderPt);
% \draw[-{Circle[fill=white]}, thick](holder2)--(holderPt);

\node[right=6mm of view1.-16, anchor=west, text width=\widthfortext cm] (cupcon) 
{pipe to \\ suction cup};
\node[left=28.5mm of cupcon] (cupconPt) {};
\draw[-{Circle[fill=none]}, thick](cupcon.west)--(cupconPt);
% \node[left=27mm of holder] (holderPt) {};
% \draw[white, ultra thick](holder.west)--(holderPt);
% \draw[-{Circle[fill=white]}, thick](holder.west)--(holderPt);

\node[right=6mm of view1.-30, anchor=west, text width=\widthfortext cm] (membrane) 
{membrane};
\node[left=10mm of membrane] (membranePt) {};
\draw[-{Circle[fill=none]}, thick](membrane.west)--(membranePt);
% \node[left=7mm of holder] (holderPt) {};
% \draw[white, ultra thick](holder.west)--(holderPt);
% \draw[-{Circle[fill=white]}, thick](holder.west)--(holderPt);

\node[right=6mm of view1.-40, anchor=west, text width=\widthfortext cm] (granu) 
{granulate};
\node[left=15mm of granu] (granuPt) {};
\draw[-{Circle[fill=none]}, thick](granu.west)--(granuPt);

\node[right=6mm of view1.-48, anchor=west, text width=\widthfortext cm] (silcup) 
{silicon cup};
\node[left=26mm of silcup] (silcupPt) {};
\draw[-{Circle[fill=none]}, thick](silcup.west)--(silcupPt);
% \node[right=-49mm of view1.-49, anchor=west] (holder2) {};
% \node[right=18mm of holder2] (holderPt) {};
% \draw[white, ultra thick](holder2)--(holderPt);
% \draw[-{Circle[fill=white]}, thick](holder2)--(holderPt);

\node[right=6mm of view1.-53, anchor=west,text width=\widthfortext cm] (cup)
{suction cup};
\node[left=26mm of cup] (cupPt) {};
\draw[-{Circle[fill=none]}, thick](cup.west)--(cupPt);
% \node[below=35mm of view1.center, xshift=3mm] (zstagePt) {};
% \node[left=15mm of zstage, yshift=0pt] (zstagePtmid) {};
% \draw[ultra thick, white](zstage.west)--(zstagePtmid.center)--(zstagePt.center); 
% \draw[-{Circle[fill=white]}, thick](zstage.west)--(zstagePtmid.center)--(zstagePt.center); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\end{tikzpicture}

==> figs/pressure2.tex <==
\begin{tikzpicture}

\pgfplotsset{set layers}
\definecolor{mediumpersianblue}{rgb}{0.0, 0.4, 0.65}
\definecolor{pastelorange}{rgb}{1.0, 0.7, 0.28}
\definecolor{orangepeel}{rgb}{1.0, 0.62, 0.0}
\definecolor{persiangreen}{rgb}{0.0, 0.65, 0.58}
%\pgfplotsset{every axis/.append style={font=\large,
%thick}}
    \begin{axis}[
    ybar,
    width=\textwidth, 
    height=0.6\textwidth,
    ymin=0,ymax=100,
   enlarge y limits = 0.03,
%    legend style={at={(0.5,-0.38)},
%    anchor=north,legend columns=-1},
%    ylabel style={align=center, text width=2cm},
    ylabel={pressure~/\si{\kPa}},
    bar width=7pt,
    symbolic x coords={A, B, C, D, E, F}, 
    ybar=2pt,
 %    xmin=0,xmax=17,enlarge x limits = 0,
	% x tick style={draw=none},
 %    xtick={1.5,3.5,7.5,9.5,13.5,15.5},
	% xticklabels={ R, S, R, S, R, S},
	%xticklabel style = {font=\footnotesize},
     %\node[label=above:{king} ] at (0.5,0.5) {0};
%    nodes near coords, 
	% every node near coord/.style={
 %        opacity=1, 
 %        % text depth=6.5mm,
 %        /pgf/number format/precision=2
 %        },
	% every axis plot/.append style={
 %          ybar,
 %          bar width=5pt,
 %          fill
 %        },
    %legend style={at={(5.5,-0.7)},anchor=north},
    % legend to name={mylegend},
    ]
    %symbolic x coords={wet-open, wet-close, dry-open, dry-close},
% 	xmin=0.0,xmax=17.4,
%     %legend entries={conventional, suction, jamming + suction},
%     legend image code/.code={%
%       \draw[#1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%     }
% 	%xtick={1,2,3,4},
%     %xtick=\empty,
%     %\node[] (setup)  at (0, 0)
% 	x tick style={draw=none},
%     xtick={1.5,3.5,7.5,9.5,13.5,15.5},
% 	xticklabels={ \scriptsize R,\scriptsize S, \scriptsize R, \scriptsize S, \scriptsize R, \scriptsize S, \scriptsize S},
% 	%xticklabel style = {font=\footnotesize},
%      %\node[label=above:{king} ] at (0.5,0.5) {0};
% %    nodes near coords, 
% 	every node near coord/.style={
%         opacity=1, 
%         text depth=6.5mm,
%         /pgf/number format/precision=2
%         },
% 	every axis plot/.append style={
%           ybar,
%           bar width=.5,
%           bar shift=0pt,
%           fill
%         }
    ]

\addplot [fill = persiangreen, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Flat object
    (A, 1.279) +- (0.141,0.141)
    (B, 1.308) +- (0.39,0.39)
    % Large sphere
    (C, 1.280) +- (0.14,0.14)
    (D, 1.308) +- (0.39,0.39)
    % Small sphere
    (E, 1.284) +- (0.14,0.14)
    (F, 1.131) +- (0.81,0.81)
    % % Flat object
    % (1, 1.279) +- (0.141,0.141)
    % (3, 1.308) +- (0.39,0.39)
    % % Large sphere
    % (7, 1.280) +- (0.14,0.14)
    % (9, 1.308) +- (0.39,0.39)
    % % Small sphere
    % (13, 1.284) +- (0.14,0.14)
    % (15, 1.131) +- (0.81,0.81)
    };
\addplot [fill = blue, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Flat object
    (A,  82.730) +- (0.005,0.005)
    (B, 86.390) +- (0.001,0.001)
    % Large sphere
    (C, 74.034) +- (0.0068,0.0068)
    (D,  71.288) +- (0.018,0.018)
    % Small sphere
    (E, 43.083) +- (0.039,0.039)
    (F, 86.571) +- (0.0016,0.0016)
    % % Flat object
    % (1.515,  82.730) +- (0.005,0.005)
    % (3.515, 86.390) +- (0.001,0.001)
    % % Large sphere
    % (7.515, 74.034) +- (0.0068,0.0068)
    % (9.515,  71.288) +- (0.018,0.018)
    % % Small sphere
    % (13.515, 43.083) +- (0.039,0.039)
    % (15.515, 86.571) +- (0.0016,0.0016)
    };
%\addplot [fill = orange!50, font=\scriptsize, opacity=0.75,
\addplot [fill = orange, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    % Flat object
    (A, 85.155) +- (0.0003,0.0003)
    (B, 86.841) +- (0.0016,0.0016)
    % Large sphere
    (C, 71.766) +- (0.001,0.001)
    (D, 73.251) +- (0.0034,0.0024)
    % Small sphere
    (E, 48.449) +- (0.049,0.049)
    (F, 83.273) +- (0.002,0.002)
    % % Flat object
    % (2.03, 85.155) +- (0.0003,0.0003)
    % (4.03, 86.841) +- (0.0016,0.0016)
    % % Large sphere
    % (8.03, 71.766) +- (0.001,0.001)
    % (10.03, 73.251) +- (0.0034,0.0024)
    % % Small sphere
    % (14.03, 48.449) +- (0.049,0.049)
    % (16.03, 83.273) +- (0.002,0.002)
	};
%\node at (rel axis cs: .15,.91) [left] {\textbf{(a)}};  
\node[anchor=north west] at (rel axis cs: 0,1) {\textbf{(b)}};
    \end{axis}

\node at (5.8,-1.1) {\includegraphics[width=0.6cm]{small-sphere.png}};

\node at (3.4,-1) {\includegraphics[width=0.8cm]{large-sphere.png}};

\node at (0.9,-1.1) {\includegraphics[width=1.1cm]{flat-panel.png}};

%\node [text width=4.5cm, text=black] at (8.3,0.7) { R: rough \\  S: smooth};

% \node [text width=4.5cm, text=black] at (1.1,3.3) {\textbf{(b)}};

%\node[anchor=north east] at (first plot.north east) {(a)};

\end{tikzpicture}

==> figs/setup.tex <==
\begin{tikzpicture}
\small 
% \begin{scope}[local bounding box=redbox]
\node[] (setup)  at (0, 0) { \includegraphics[width=.6\columnwidth]{setup-suction.png}};

\node[right=-2mm of setup.44, anchor=west, text width=2.5cm, text=black] (holder) {gripper holder};
\node[left=20mm of holder] (holderPt) {};
% \draw[white, ultra thick](holder.west)--(holderPt);
\draw[-{Circle[fill=none]}, thick](holder.west)--(holderPt);

\node[right=-2mm of setup.25, anchor=west, text width=2.5cm, text=black] (gripper) 
{gripper filled \\with particles};
% \node[right=-67mm of setup.20, anchor=west] (holder2) {};
\node[left=14mm of gripper] (gripperPt) {};
% \draw[white, ultra thick](holder)--(holderPt);
\draw[-{Circle[fill=none]}, thick](gripper)--(gripperPt);

\node[right=-2mm of setup.-11, anchor=west, text width=2.5cm, text=black] (object) {object};
\node[left=23mm of object] (objectPt) {};
% \draw[white, ultra thick](holder.west)--(holderPt);
\draw[-{Circle[fill=none]}, thick](object.west)--(objectPt);

\node[right=-2mm of setup.-33, anchor=west, text width=2.5cm, text=black] (bore) {bore to \\ measure \\ pressure};
% \node[right=-58mm of setup.-17, anchor=west] (holder2) {};
\node[left=26mm of bore] (borePt) {};
% \draw[white, ultra thick](holder2)--(holderPt);
\draw[-{Circle[fill=none]}, thick](bore.west)--(borePt);

\node[right=-2mm of setup.-48, anchor=west, text width=2.5cm, text=black] (loadcell) {load cell};
\node[left=13mm of loadcell] (loadcellPt) {};
% \draw[white, ultra thick](holder.west)--(holderPt);
\draw[-{Circle[fill=none]}, thick](loadcell.west)--(loadcellPt);

%\node[right=-35mm of setup.20, anchor=west, text width=4.5cm, text=black] (holder) {\normalsize {membrane filled \\ with particles}};
%\node[left=16mm of holder] (holderPt) {};
%\draw[white, ultra thick](holder.west)--(holderPt);
%\draw[-{Circle[fill=white]}, ultra thick](holder.west)--(holderPt);

\node[right=-2mm of setup.-54, anchor=west,text width=2.5cm, text=black] (zstage) {$z$-stage};
% \node[below=34mm of setup.center, xshift=-1mm] (zstagePt) {};
\node[left=4.5mm of zstage] (zstagePtmid) {};
% \draw[ultra thick, white](zstage.west)--(zstagePtmid.center)--(zstagePt.center); 
\draw[-{Circle[fill=none]}, thick](zstage.west)--(zstagePtmid); 

% \end{scope}
% \draw[red] (redbox.south west)rectangle (redbox.north east);
\end{tikzpicture}
%\end{document}


==> figs/setup2-corrected.tex <==
\begin{tikzpicture}
\small 
% \begin{scope}[local bounding box=redbox]
\node[] (setup)  at (0, 0) { \includegraphics[width=.67\columnwidth]{setup2-corrected2.png}};

\node[right=1mm of setup.47, anchor=west, text width=2.5cm, text=black] (holder) {gripper holder};
\node[left=24mm of holder] (holderPt) {};
% \draw[white, ultra thick](holder.west)--(holderPt);
\draw[-{Circle[fill=none]}, thick](holder.west)--(holderPt);

\node[right=1mm of setup.25, anchor=west, text width=2.5cm, text=black] (gripper) 
{gripper filled \\with particles};
% \node[right=-67mm of setup.20, anchor=west] (holder2) {};
\node[left=17mm of gripper] (gripperPt) {};
% \draw[white, ultra thick](holder)--(holderPt);
\draw[-{Circle[fill=none]}, thick](gripper)--(gripperPt);

\node[right=1mm of setup.-24, anchor=west, text width=2.5cm, text=black] (object) 
{hollow part};
\node[left=31mm of object] (objectPt) {};
% \draw[white, ultra thick](holder.west)--(holderPt);
\draw[-{Circle[fill=none]}, thick](object.west)--(objectPt);

\node[right=1mm of setup.-35, anchor=west, text width=2.5cm, text=black] (object) 
{solid part};
\node[left=31mm of object] (objectPt) {};
% \draw[white, ultra thick](holder.west)--(holderPt);
\draw[-{Circle[fill=none]}, thick](object.west)--(objectPt);

\node[right=1mm of setup.-43, anchor=west, text width=2.5cm, text=black] (bore) {thread};
% \node[right=-58mm of setup.-17, anchor=west] (holder2) {};
\node[left=12mm of bore] (borePt) {};
% \draw[white, ultra thick](holder2)--(holderPt);
\draw[-{Circle[fill=none]}, thick](bore.west)--(borePt);

\node[right=1mm of setup.-47, anchor=west, text width=2.5cm, text=black] (water) {water or sand};
% \node[right=-58mm of setup.-17, anchor=west] (holder2) {};
\node[left=22.5mm of water] (waterPt) {};
% \draw[white, ultra thick](holder2)--(holderPt);
\draw[-{Circle[fill=none]}, thick](water.west)--(waterPt);

\node[right=1mm of setup.-53, anchor=west, text width=2.5cm, text=black] (loadcell) {load cell};
\node[left=14mm of loadcell] (loadcellPt) {};
% \draw[white, ultra thick](holder.west)--(holderPt);
\draw[-{Circle[fill=none]}, thick](loadcell.west)--(loadcellPt);

%\node[right=-35mm of setup.20, anchor=west, text width=4.5cm, text=black] (holder) {\normalsize {membrane filled \\ with particles}};
%\node[left=16mm of holder] (holderPt) {};
%\draw[white, ultra thick](holder.west)--(holderPt);
%\draw[-{Circle[fill=white]}, ultra thick](holder.west)--(holderPt);

\node[right=1mm of setup.-57, anchor=west,text width=2.5cm, text=black] (zstage) {$z$-stage};
% \node[below=34mm of setup.center, xshift=-1mm] (zstagePt) {};
\node[left=5.0mm of zstage] (zstagePtmid) {};
% \draw[ultra thick, white](zstage.west)--(zstagePtmid.center)--(zstagePt.center); 
\draw[-{Circle[fill=none]}, thick](zstage.west)--(zstagePtmid); 

% \end{scope}
% \draw[red] (redbox.south west)rectangle (redbox.north east);
\end{tikzpicture}
%\end{document}


==> figs/setup2.tex <==
\begin{tikzpicture}
\small 
% \begin{scope}[local bounding box=redbox]
\node[] (setup)  at (0, 0) { \includegraphics[width=.6\columnwidth]{setup2-new.png}};

\node[right=1mm of setup.46, anchor=west, text width=2.5cm, text=black] (holder) {gripper holder};
\node[left=22mm of holder] (holderPt) {};
% \draw[white, ultra thick](holder.west)--(holderPt);
\draw[-{Circle[fill=none]}, thick](holder.west)--(holderPt);

\node[right=1mm of setup.25, anchor=west, text width=2.5cm, text=black] (gripper) 
{membrane filled \\with particles};
% \node[right=-67mm of setup.20, anchor=west] (holder2) {};
\node[left=17mm of gripper] (gripperPt) {};
% \draw[white, ultra thick](holder)--(holderPt);
\draw[-{Circle[fill=none]}, thick](gripper)--(gripperPt);

\node[right=1mm of setup.-29, anchor=west, text width=2.5cm, text=black] (object) {object};
\node[left=25mm of object] (objectPt) {};
% \draw[white, ultra thick](holder.west)--(holderPt);
\draw[-{Circle[fill=none]}, thick](object.west)--(objectPt);

\node[right=1mm of setup.-39, anchor=west, text width=2.5cm, text=black] (bore) {thread};
% \node[right=-58mm of setup.-17, anchor=west] (holder2) {};
\node[left=28mm of bore] (borePt) {};
% \draw[white, ultra thick](holder2)--(holderPt);
\draw[-{Circle[fill=none]}, thick](bore.west)--(borePt);

\node[right=1mm of setup.-45, anchor=west, text width=2.5cm, text=black] (water) {water or sand};
% \node[right=-58mm of setup.-17, anchor=west] (holder2) {};
\node[left=9.5mm of water] (waterPt) {};
% \draw[white, ultra thick](holder2)--(holderPt);
\draw[-{Circle[fill=none]}, thick](water.west)--(waterPt);

\node[right=1mm of setup.-52, anchor=west, text width=2.5cm, text=black] (loadcell) {load cell};
\node[left=13mm of loadcell] (loadcellPt) {};
% \draw[white, ultra thick](holder.west)--(holderPt);
\draw[-{Circle[fill=none]}, thick](loadcell.west)--(loadcellPt);

%\node[right=-35mm of setup.20, anchor=west, text width=4.5cm, text=black] (holder) {\normalsize {membrane filled \\ with particles}};
%\node[left=16mm of holder] (holderPt) {};
%\draw[white, ultra thick](holder.west)--(holderPt);
%\draw[-{Circle[fill=white]}, ultra thick](holder.west)--(holderPt);

\node[right=1mm of setup.-57, anchor=west,text width=2.5cm, text=black] (zstage) {$z$-stage};
% \node[below=34mm of setup.center, xshift=-1mm] (zstagePt) {};
\node[left=4.8mm of zstage] (zstagePtmid) {};
% \draw[ultra thick, white](zstage.west)--(zstagePtmid.center)--(zstagePt.center); 
\draw[-{Circle[fill=none]}, thick](zstage.west)--(zstagePtmid); 

% \end{scope}
% \draw[red] (redbox.south west)rectangle (redbox.north east);
\end{tikzpicture}
%\end{document}


==> figs/sketch-new-gripper-method.tex <==
\begin{tikzpicture}
\small 

\node[] (setup)  at (0, 0) {\includegraphics[width=1.0\linewidth]{sketch-gripper-new-method.png}};

\node[right=-68mm of setup.south, anchor=north, text width=2.5cm, align=center] (suction) 
{ suction is \\applied};
\node[right=-23mm of setup.south, anchor=north, text width=2.5cm, align=center] (conforms) 
{gripper \\conforms};
\node[right=23mm of setup.south, anchor=north, text width=2.5cm, align=center] (jamming) 
{jamming \\is induced};
\node[right=67mm of setup.south, anchor=north, text width=2.5cm, align=center] (manip) 
{object is \\manipulated};

\draw[-stealth, thick, black](suction)--(conforms);
\draw[-stealth, thick, black](conforms)--(jamming);
\draw[-stealth, thick, black](jamming)--(manip);

\node[above=75mm of suction, anchor=south, align=center] (i) 
{\textbf{(i)}};
\node[above=75mm of conforms, anchor=south, align=center] (ii) 
{\textbf{(ii)}};
\node[above=75mm of jamming, anchor=south, align=center] (iii) 
{\textbf{(iii)}};
\node[above=75mm of manip, anchor=south, align=center] (iv) 
{\textbf{(iv)}};

\end{tikzpicture}

==> figs/typical-gripper-operation.tex <==
\begin{tikzpicture}
\newcommand{\FixedLengthArrow}{2.5,0}

\node[] (setup)  at (0, 0) {}; %{\includegraphics[width=.99\linewidth]{raw-figures/gripper-operation4.png}};

%\node[right=11mm of setup.south west, anchor=north west, text width=2cm, text=black, align = center] (softstate) 
%{gripper in \\ soft state};

%\node[right=8mm of softstate, anchor=west, text width=2cm, text=black, align = center] (conforms) 
%{conforms \\ to object};

%\node[right=16mm of conforms, anchor=west, text width=2cm, text=black, align = center] (airremoved) 
%{air removed \\from gripper};

%\node[right=8mm of airremoved, anchor=west, text width=2cm, text=black, align = center] (lifted) 
%{object \\ lifted};

%\draw[-stealth, very thick, black] (softstate) -- ++(\FixedLengthArrow) (conforms);
%\draw[-stealth, very thick, black](conforms)-- ++(\FixedLengthArrow)(airremoved);
%\draw[-stealth, very thick, black](airremoved)--++(\FixedLengthArrow)(lifted);

%\node[above=44mm of softstate, anchor=south, text=black] (i) {\textbf{(i)}};
%\node[above=44mm of conforms, anchor=south, text=black] (ii) {\textbf{(ii)}};
%\node[above=44mm of airremoved, anchor=south, text=black] (iii) {\textbf{(iii)}};
%\node[above=44mm of lifted, anchor=south, text=black] (iv) {\textbf{(iv)}};

%\node (a) at (setup.north west) [anchor=south west] {\normalsize \textbf{(a)}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[below = 0mm of setup, right= 0mm, anchor=north west] (setupwater) {\includegraphics[width=0.9\linewidth]
{object-on-water1.png}};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node[below = 0mm of setup, right= 20mm, anchor=north east] (setupsand) {\includegraphics[width=0.46\linewidth]
%{raw-figures/gripper-on-other-grounds-sand.png}};

%\node (a) at (setupsand.north west) [anchor=north west] {\normalsize \textbf{(a)}};

%\node (b) at (setupwater.north west) [anchor=north west] {\normalsize \textbf{(b)}};

%\node [right=0.5\linewidth of a](b) [anchor=west] {\normalsize \textbf{(b)}};


\end{tikzpicture}

